A Single Patch Is Not Enough: Deterministic Fusion of Repair Candidates

Modern LLM coding agents are commonly evaluated using pass@k, but developers typically apply a single final patch in real-world settings. This pass@k-to-pass@1 gap is a post-generation problem: a candidate patch pool may contain a correct patch, but the system must decide which one to suggest to developers. Existing post-generation approaches mainly rank whole candidates, filter them with tests, or query an LLM judge, but none deterministically reuse shared edit-atom evidence to both select and construct the final patch. Thus, we propose PatchFusion, a deterministic atomic evidence fusion approach for candidate patches that consults no test outcome at decision time. PatchFusion first fuses whole-diff agreement into a repair neighborhood, selects an auditable representative, and then applies evidence-constrained fusion (ECF) to retain repeated edit atoms and prune unsupported parts. To evaluate this setting, we build PatchFuseBench, a fixed-pool benchmark covering SWE-bench Verified, SWE-bench Multilingual, and Defects4J candidate patches. On PatchFuseBench, PatchFusion solves 426/500 bugs on SWE-bench Verified and 236/300 on SWE-bench Multilingual, and reaches 87/371 plausible patches on Defects4J, outperforming every matched candidate-pool selector on all three. PatchFusion recovers 41 and 27 bugs that no single source solves (30 and 18 more over the best single source). Ablation studies show that ECF adds +5/+6/+9 solved bugs by recovering in-pool repairs that selection misses, with no observed regression, and that PatchFusion's gains remain stable as candidate pools are resampled. On these complementary multi-source pools, cross-candidate evidence recovers more correct patches than the test-based and LLM-based selectors we evaluate, at orders-of-magnitude lower cost, reaching within 96.2% and 89.7% of the candidate-reachable ceiling on the two SWE-bench benchmarks.

==> tables/motivating_example.tex <==
\begin{figure*}[t]
  \centering
  \scriptsize
  % ===== git-diff palette =====
  \definecolor{dfBorder}{HTML}{D0D7DE}
  \definecolor{dfHdrBg}{HTML}{F1F2F4}
  \definecolor{dfHdrTx}{HTML}{6E7681}
  \definecolor{dfCode}{HTML}{1F2328}
  \definecolor{dfDelBg}{HTML}{FFEBE9}
  \definecolor{dfDelGut}{HTML}{FFCECB}
  \definecolor{dfDelSn}{HTML}{CF222E}
  \definecolor{dfAddBg}{HTML}{E6FFEC}
  \definecolor{dfAddGut}{HTML}{BBF0C9}
  \definecolor{dfAddSn}{HTML}{1A7F37}
  % ===== one-hunk git-diff box: {xL}{yTop}{W}{header}{badge}{badgecolor}{del}{add} =====
  \newcommand{\onehunk}[8]{%
    \begin{scope}
      \clip[rounded corners=2.6pt] (#1,#2) rectangle (#1+#3,#2-\hh-2*\rh);
      \fill[dfHdrBg] (#1,#2) rectangle (#1+#3,#2-\hh);
      \fill[dfDelBg] (#1,#2-\hh) rectangle (#1+#3,#2-\hh-\rh);
      \fill[dfDelGut] (#1,#2-\hh) rectangle (#1+\gw,#2-\hh-\rh);
      \fill[dfAddBg] (#1,#2-\hh-\rh) rectangle (#1+#3,#2-\hh-2*\rh);
      \fill[dfAddGut] (#1,#2-\hh-\rh) rectangle (#1+\gw,#2-\hh-2*\rh);
      \draw[dfBorder,line width=0.3pt] (#1,#2-\hh) -- (#1+#3,#2-\hh);
      \draw[dfBorder,line width=0.3pt] (#1+\gw,#2-\hh) -- (#1+\gw,#2-\hh-2*\rh);
    \end{scope}
    \node[anchor=base west,text=dfHdrTx,font=\fontsize{6.4}{7.4}\selectfont\ttfamily] at (#1+\tp,#2-\hh+0.155) {#4};
    \node[anchor=base east,text=#6,font=\sffamily\bfseries\scriptsize] at (#1+#3-0.14,#2-\hh+0.165) {#5};
    \node[anchor=base,text=dfDelSn,font=\ttfamily\scriptsize] at (#1+\gw/2,#2-\hh-\rh+0.145) {-};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (#1+\gw+\tp,#2-\hh-\rh+0.145) {#7};
    \node[anchor=base,text=dfAddSn,font=\ttfamily\scriptsize] at (#1+\gw/2,#2-\hh-2*\rh+0.145) {+};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (#1+\gw+\tp,#2-\hh-2*\rh+0.145) {#8};
    \draw[dfBorder,line width=0.5pt,rounded corners=2.6pt] (#1,#2) rectangle (#1+#3,#2-\hh-2*\rh);
  }
  \resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[
    font=\sffamily\scriptsize,
    txt/.style={align=left, text width=42mm, inner sep=0pt},
    head/.style={txt, font=\sffamily\bfseries\footnotesize},
    panelframe/.style={rounded corners=5pt, line width=0.72pt},
    tag/.style={
      draw, rounded corners=2pt, line width=0.45pt, fill=white,
      inner xsep=2.6pt, inner ysep=1.6pt, font=\sffamily\bfseries\scriptsize
    },
    arr/.style={-{Stealth[length=2.0mm]}, line width=0.72pt, draw=black!58, shorten >=1.4pt, shorten <=1.4pt}
  ]
    \pgfdeclarelayer{panels}
    \pgfsetlayers{panels,main}

    \def\colpitch{5.35}
    \def\paneltop{0.30}
    \def\panelbot{-4.30}
    % git-diff box geometry (cm)
    \def\gw{0.34}\def\hh{0.46}\def\rh{0.42}\def\tp{0.14}\def\bw{4.24}

    % ========== Panel frames ==========
    \begin{pgfonlayer}{panels}
      \draw[panelframe, fill=blue!5,   draw=blue!58!black]
        (-0.28,-0.75) rectangle (4.52,-3.25);
      \draw[panelframe, fill=red!5,    draw=red!55!black]
        (\colpitch-0.28,\paneltop) rectangle (\colpitch+4.52,\panelbot);
      \draw[panelframe, fill=purple!5, draw=purple!58!black]
        (2*\colpitch-0.28,\paneltop) rectangle (2*\colpitch+4.52,\panelbot);
      \draw[panelframe, fill=green!7,  draw=green!55!black]
        (3*\colpitch-0.28,-0.50) rectangle (3*\colpitch+4.52,-3.50);
    \end{pgfonlayer}

    % ========== Panel 1: buggy behavior (plain code, red buggy tokens) ==========
    \node[head, anchor=north west] at (0,-1.09)
      {Empty \texttt{env} clears the environment};
    \begin{scope}
      \clip[rounded corners=2.6pt] (0,-1.78) rectangle (\bw,-1.78-\hh-2*\rh);
      \fill[dfHdrBg] (0,-1.78) rectangle (\bw,-1.78-\hh);
      \fill[white] (0,-1.78-\hh) rectangle (\bw,-1.78-\hh-2*\rh);
      \draw[dfBorder,line width=0.3pt] (0,-1.78-\hh) -- (\bw,-1.78-\hh);
    \end{scope}
    \node[anchor=base west,text=dfHdrTx,font=\fontsize{6.4}{7.4}\selectfont\ttfamily] at (\tp,-1.78-\hh+0.155) {postgresql/client.py};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\tp,-1.78-\hh-\rh+0.145)
      {return args, \textcolor{dfDelSn}{\bfseries env}};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\tp,-1.78-\hh-2*\rh+0.145)
      {subprocess.run(.., \textcolor{dfDelSn}{\bfseries env=env})};
    \draw[dfBorder,line width=0.5pt,rounded corners=2.6pt] (0,-1.78) rectangle (\bw,-1.78-\hh-2*\rh);

    % ========== Panel 2: failed partial candidates ==========
    \node[head, anchor=north west] at (\colpitch,-0.12)
      {Each candidate fixes only one side};
    \onehunk{\colpitch}{-0.95}{\bw}{producer fix}{unresolved}{dfDelSn}
      {return args, env}{return args, env or None}
    \onehunk{\colpitch}{-2.50}{\bw}{consumer fix}{unresolved}{dfDelSn}
      {run(.., env=env)}{run(.., env=env or None)}
    \node[txt, anchor=south west, text=red!60!black] at (\colpitch,\panelbot+0.16)
      {$\times$~\textbf{0 / 6 candidates resolved}};

    % ========== Panel 3: ECF fusion ==========
    \node[head, anchor=north west] at (2*\colpitch,-0.12)
      {Edits repeated across candidates};
    \onehunk{2*\colpitch}{-0.95}{\bw}{settings\_to\_cmd\_args\_env}{$\times 3$}{dfAddSn}
      {return args, env}{return args, env or None}
    \onehunk{2*\colpitch}{-2.50}{\bw}{runshell}{$\times 3$}{dfAddSn}
      {run(.., env=env)}{run(.., env=env or None)}

    % ========== Panel 4: fused patch (two hunks, one git diff) ==========
    \node[head, anchor=north west] at (3*\colpitch,-0.83)
      {Not a submitted candidate};
    \def\fx{3*\colpitch}\def\fy{-1.20}
    \begin{scope}
      \clip[rounded corners=2.6pt] (\fx,\fy) rectangle (\fx+\bw,\fy-\hh-4*\rh);
      \fill[dfHdrBg] (\fx,\fy) rectangle (\fx+\bw,\fy-\hh);
      \fill[dfDelBg] (\fx,\fy-\hh) rectangle (\fx+\bw,\fy-\hh-\rh);
      \fill[dfDelGut] (\fx,\fy-\hh) rectangle (\fx+\gw,\fy-\hh-\rh);
      \fill[dfAddBg] (\fx,\fy-\hh-\rh) rectangle (\fx+\bw,\fy-\hh-2*\rh);
      \fill[dfAddGut] (\fx,\fy-\hh-\rh) rectangle (\fx+\gw,\fy-\hh-2*\rh);
      \fill[dfDelBg] (\fx,\fy-\hh-2*\rh) rectangle (\fx+\bw,\fy-\hh-3*\rh);
      \fill[dfDelGut] (\fx,\fy-\hh-2*\rh) rectangle (\fx+\gw,\fy-\hh-3*\rh);
      \fill[dfAddBg] (\fx,\fy-\hh-3*\rh) rectangle (\fx+\bw,\fy-\hh-4*\rh);
      \fill[dfAddGut] (\fx,\fy-\hh-3*\rh) rectangle (\fx+\gw,\fy-\hh-4*\rh);
      \draw[dfBorder,line width=0.3pt] (\fx,\fy-\hh) -- (\fx+\bw,\fy-\hh);
      \draw[dfBorder,line width=0.3pt] (\fx,\fy-\hh-2*\rh) -- (\fx+\bw,\fy-\hh-2*\rh);
      \draw[dfBorder,line width=0.3pt] (\fx+\gw,\fy-\hh) -- (\fx+\gw,\fy-\hh-4*\rh);
    \end{scope}
    \node[anchor=base west,text=dfHdrTx,font=\fontsize{6.4}{7.4}\selectfont\ttfamily] at (\fx+\tp,\fy-\hh+0.155) {fused patch};
    \node[anchor=base east,text=dfAddSn,font=\sffamily\bfseries\scriptsize] at (\fx+\bw-0.14,\fy-\hh+0.165) {\checkmark~resolved};
    \node[anchor=base,text=dfDelSn,font=\ttfamily\scriptsize] at (\fx+\gw/2,\fy-\hh-\rh+0.145) {-};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\fx+\gw+\tp,\fy-\hh-\rh+0.145) {return args, env};
    \node[anchor=base,text=dfAddSn,font=\ttfamily\scriptsize] at (\fx+\gw/2,\fy-\hh-2*\rh+0.145) {+};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\fx+\gw+\tp,\fy-\hh-2*\rh+0.145) {return args, env or None};
    \node[anchor=base,text=dfDelSn,font=\ttfamily\scriptsize] at (\fx+\gw/2,\fy-\hh-3*\rh+0.145) {-};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\fx+\gw+\tp,\fy-\hh-3*\rh+0.145) {run(.., env=env)};
    \node[anchor=base,text=dfAddSn,font=\ttfamily\scriptsize] at (\fx+\gw/2,\fy-\hh-4*\rh+0.145) {+};
    \node[anchor=base west,text=dfCode,font=\ttfamily\scriptsize] at (\fx+\gw+\tp,\fy-\hh-4*\rh+0.145) {run(.., env=env or None)};
    \draw[dfBorder,line width=0.5pt,rounded corners=2.6pt] (\fx,\fy) rectangle (\fx+\bw,\fy-\hh-4*\rh);

    % ========== Eyebrow tags ==========
    \node[tag, text=blue!58!black,   draw=blue!58!black]   at (2.12,-0.75) {buggy behavior};
    \node[tag, text=red!55!black,    draw=red!55!black]    at (\colpitch+2.12,\paneltop) {failed candidates};
    \node[tag, text=purple!58!black, draw=purple!58!black] at (2*\colpitch+2.12,\paneltop) {ECF fusion};
    \node[tag, text=green!45!black,  draw=green!45!black]  at (3*\colpitch+2.12,-0.50) {fused patch};

    % ========== Flow arrows ==========
    \def\arrowy{-2.00}
    \draw[arr] (4.61,\arrowy) -- (\colpitch-0.35,\arrowy);
    \draw[arr] (\colpitch+4.61,\arrowy) -- (2*\colpitch-0.35,\arrowy);
    \draw[arr] (2*\colpitch+4.61,\arrowy) -- (3*\colpitch-0.35,\arrowy);
  \end{tikzpicture}%
  }
  \caption{Motivating example (\texttt{django\_\_django-14315}), where \method fuses repeated edit atoms into a resolved patch no candidate submitted.}
  \Description{A four-panel motivating figure based on SWE-bench Verified django\_\_django-14315. Panel 1: an empty env dictionary clears the inherited environment in the producer return value and the consumer subprocess call. Panel 2: two failed candidates, one fixing only the producer side and one only the consumer side, both unresolved; none of the six candidates is resolved. Panel 3: the two correct edits, in the settings_to_cmd_args_env and runshell scopes, each repeated across three candidates. Panel 4: a fused repository-backed patch, not a submitted candidate, resolved by the official runner.}
  \label{fig:motivating-example}
\end{figure*}

